Thermodynamic Model of Criticality in the Cortex Based On EEG/ECOG Data

Criticality in the cortex emerges from the seemingly random interaction of microscopic components and produces higher cognitive functions at mesoscopic and macroscopic scales. Random graphs and percolation theory provide natural means to de- scribe critical regions in the behavior of the cortex and they are proposed here as novel mathematical tools helping us deciphering the language of the brain.

==> generalModel.tex <==
\begin{picture}(205,60)
%\put(0,80){..} \multiput(10,80)(12,0){11}{\circle*{6}} \put(142,80){\circle{6}} \multiput(154,80)(12,0){4}{\circle*{6}} \put(195,80){..}
\put(0,45){0-D} \put(45,45){1-D} \put(90,45){2-D} \put(135,45){3-D} \put(160,45){...} \put(180,45){n-D}
\multiput(10,32)(45,0){4}{\line(0,1){3}}
\multiput(45,30)(45,0){3}{\line(1,0){20}}
\multiput(92,23)(45,0){2}{\line(1,1){15}}
\put(137,37){\line(1,-1){15}}
\multiput(10,30)(45,0){4}{\circle*{6}} \put(160,30){...}
\put(5,5){0} \put(50,5){\(|V|^{0}\)} \put(95,5){\(|V|^{\frac{1}{2}}\)} \put(140,5){\(|V|^{\frac{2}{3}}\)} \put(180,5){\(|V|^{\frac{n-1}{n}}\)}
\end{picture}


==> majorityRuleS.tex <==
\begin{picture}(200,95)(0,-5)
\put(33,50){\line(1,1){15}} \put(45,67){\small\(\omega_{x,x}\)}
\put(35,80){\circle*{10}} \put(36,87){\(\bf a\)}
\put(35,75){\vector(0,-1){20}} \put(18,68){\small\(\omega_{a,x}\)}
\put(5,50){\circle{10}} \put(4,57){\(\bf b\)}
\put(10,50){\vector(1,0){20}} \put(12,54){\small\(\omega_{b,x}\)}
\put(65,50){\circle{10}} \put(66,57){\(\bf d\)}
\put(60,50){\vector(-1,0){20}} \put(18,31){\small\(\omega_{c,x}\)}
\put(35,50){\circle*{10}} \put(39,42){\(\bf x\)}
\put(35,25){\vector(0,1){20}} \put(44,54){\small\(\omega_{d,x}\)}
\put(35,20){\circle*{10}} \put(38,26){\(\bf c\)}
\put(15,0){\(t-1\)}

\put(85,85){\(ax+:(a\to x)\to0\ w.p.\ \omega_{a,x}\)}
\put(85,72){\(bx-:(b\to x)\to0\ w.p.\ \omega_{b,x}\)}
\put(85,59){\(cx+:(c\to x)\to0\ w.p.\ \omega_{c,x}\)}
\put(85,46){\(dx+:(d\to x)\to1\ w.p.\ \omega_{d,x}\)}
\put(85,33){\(xx+:(x\to x)\to0\ w.p.\ \omega_{x,x}\)}
\put(85,10){\(x\ follows\ majority\ more \ likely\)}
%\put(85,0){\(x\ follows\ majority\ more\ likely\)}

\end{picture}


==> modelStructure.tex <==
\begin{picture}(205,40)
\put(0,19){\line(1,0){2}} \multiput(10,19)(12,0){9}{\line(1,0){5}} \multiput(118,19)(12,0){6}{\line(1,0){4}} \put(192,19){\line(1,0){2}}
%\multiput(5,19)(12,0){14}{\circle*{6}} \put(173,19){\circle{6}} \put(185,19){\circle*{6}}
\put(4,17){\small 0} \put(16,17){\small 1} \put(28,17){\small 2} \put(40,17){\small 3} \put(52,17){\small 4} \put(64,17){\small 5} \put(76,17){\small 6} \put(88,17){\small 7} \put(100,17){\small 8} \put(112,17){\small 9} \put(121,17){\small 10} \put(133,17){\small 11} \put(145,17){\small 12} \put(157,17){\small 13} \put(169,17){\small 14} \put(181,17){\small 15}
\multiput(6,23)(12,0){10}{\line(0,1){3}} \multiput(125,23)(12,0){6}{\line(0,1){3}}
\qbezier(0,25)(2,25)(3,23) \qbezier(0,30)(14,32)(27,23) \qbezier(8,24)(29,40)(50,24) \qbezier(32,24)(53,40)(74,24) \qbezier(56,24)(77,40)(98,24) \qbezier(80,24)(101,40)(122,24) \qbezier(104,24)(125,40)(146,24) \qbezier(128,24)(149,40)(170,24) \qbezier(152,24)(173,40)(191,25) \qbezier(176,24)(182,34)(191,31)
\qbezier(0,12)(4,11)(15,16) \qbezier(0,8)(10,5)(38,16) \qbezier(18,16)(41,0)(62,16) \qbezier(43,16)(65,0)(86,16) \qbezier(68,16)(89,0)(112,16) \qbezier(92,16)(113,0)(135,16) \qbezier(116,16)(137,0)(159,16) \qbezier(140,16)(161,0)(183,16) \qbezier(163,16)(179,5)(191,8) \qbezier(187,16)(189,11)(191,10)
\end{picture}


==> nDapprox.tex <==
\begin{picture}(205,100)(0,0)
%left
\put(2,70){0} \qbezier(7,75)(8,76)(9,77) \put(18,70){1} \qbezier(23,75)(24,76)(25,77) \put(33,70){2} \qbezier(38,75)(39,76)(40,77) \put(48,70){3} \qbezier(53,75)(54,76)(55,77)
\put(2,55){4} \qbezier(7,60)(8,61)(9,62) \put(18,55){5} \qbezier(23,60)(24,61)(25,62) \put(33,55){6} \qbezier(38,60)(39,61)(40,62) \put(48,55){7} \qbezier(53,60)(54,61)(55,62)
\put(2,40){8} \qbezier(7,45)(8,46)(9,47) \put(18,40){9} \qbezier(23,45)(24,46)(25,47) \put(31,40){10} \qbezier(41,45)(42,46)(43,47) \put(46,40){11} \qbezier(56,45)(57,46)(58,47)
\put(1,25){12} \qbezier(11,30)(12,31)(13,32) \put(16,25){13} \qbezier(26,30)(27,31)(28,32) \put(31,25){14} \qbezier(41,30)(42,31)(43,32) \put(46,25){15} \qbezier(56,30)(57,31)(58,32)
\multiput(0,28)(0,15){4}{\line(-1,2){5}} \multiput(56,28)(0,15){2}{\line(1,-2){5}} \multiput(54,58)(0,15){2}{\line(1,-2){5}}
\multiput(10,73)(15,0){3}{\line(1,0){5}} \multiput(10,58)(15,0){3}{\line(1,0){5}} \multiput(10,43)(15,0){3}{\line(1,0){5}} \multiput(10,28)(15,0){3}{\line(1,0){5}}
\multiput(4,18)(0,15){5}{\line(0,1){5}} \multiput(20,18)(0,15){5}{\line(0,1){5}} \multiput(35,18)(0,15){5}{\line(0,1){5}} \multiput(50,18)(0,15){5}{\line(0,1){5}}
%right
\put(155,88){0} \qbezier(160,93)(161,94)(162,95) \qbezier(161,90)(165,88)(169,85) \qbezier(158,87)(152,67)(186,46)
\put(170,81){1} \qbezier(175,86)(176,87)(177,88) \qbezier(174,83)(179,79)(182,76) \qbezier(172,80)(160,55)(180,31)
\put(180,69){2} \qbezier(185,75)(186,76)(187,77) \qbezier(184,68)(185,66)(186,63) \qbezier(182,68)(162,45)(172,22)
\put(185,55){3} \qbezier(190,60)(191,61)(192,62) \qbezier(188,53)(188,51)(188,48) \qbezier(185,55)(160,40)(158,14)

\put(185,40){4} \qbezier(190,45)(191,46)(192,47) \qbezier(187,39)(186,36)(184,33) \qbezier(184,40)(154,40)(144,14)
\put(180,26){5} \qbezier(185,31)(186,32)(187,33) \qbezier(181,25)(177,21)(175,19) \qbezier(179,27)(154,40)(130,19)
\put(170,14){6} \qbezier(174,21)(175,22)(176,23) \qbezier(170,13)(165,12)(161,11) \qbezier(169,16)(155,35)(122,29)
\put(155,7){7} \qbezier(160,12)(161,13)(162,14) \qbezier(153,10)(150,10)(147,10) \qbezier(155,14)(142,38)(116,42)

\put(140,7){8} \qbezier(145,12)(146,13)(147,14) \qbezier(139,10)(135,12)(131,14) \qbezier(141,14)(138,42)(117,56)
\put(125,14){9} \qbezier(129,21)(130,22)(131,23) \qbezier(123,19)(122,21)(120,24) \qbezier(127,21)(146,45)(120,68)
\put(112,26){10} \qbezier(121,33)(122,34)(123,35) \qbezier(114,34)(113,36)(113,38) \qbezier(119,34)(140,50)(131,80)
\put(106,40){11} \qbezier(113,47)(114,49)(115,50) \qbezier(111,47)(111,50)(111,53) \qbezier(115,47)(150,60)(144,87)

\put(106,55){12} \qbezier(114,62)(115,63)(116,64) \qbezier(112,62)(113,65)(114,67) \qbezier(116,61)(139,62)(155,87)
\put(112,69){13} \qbezier(121,76)(122,77)(123,78) \qbezier(118,77)(121,80)(124,82) \qbezier(122,74)(147,63)(170,82)
\put(125,81){14} \qbezier(130,88)(131,89)(132,90) \qbezier(135,88)(137,89)(139,90) \qbezier(135,84)(148,65)(179,71)
\put(140,88){15} \qbezier(145,95)(146,96)(147,97) \qbezier(150,90)(152,90)(153,90) \qbezier(147,87)(152,54)(184,58)
\end{picture}


==> oscillator2EG2.tex <==
\begin{picture}(220,150)
%oscillator 0
\put(185,135){.. \(G_{0}\)} \put(185,95){.. \(G_{1}\)}
\put(0,135){..} \multiput(15,135)(12,0){6}{\circle*{6}} 
\put(89,135){..} \put(111,135){\circle{6}} 
\multiput(123,135)(12,0){5}{\circle*{6}}
\multiput(15,137)(12,0){6}{\line(0,1){3}} 
\multiput(111,137)(12,0){6}{\line(0,1){3}} 
\put(8,135){\line(1,0){5}} 
\multiput(30,135)(12,0){5}{\line(1,0){6}} \multiput(102,135)(12,0){7}{\line(1,0){6}} 
\multiput(10,130)(12,0){6}{\line(1,1){10}} 
\qbezier(113,137)(115,139)(117,141) 
\multiput(118,130)(12,0){5}{\line(1,1){10}}

\put(0,95){..} 
\multiput(15,95)(12,0){6}{\circle*{6}} \put(89,95){..} \multiput(111,95)(12,0){6}{\circle*{6}} 
\multiput(14,97)(12,0){5}{\line(0,1){3}} 
\multiput(110,97)(12,0){6}{\line(0,1){3}} 
\multiput(6,95)(12,0){7}{\line(1,0){6}} 
\multiput(102,95)(12,0){7}{\line(1,0){6}} 
\qbezier(10,90)(12,92)(14,94) 
\put(22,90){\line(1,1){10}} 
\multiput(22,90)(12,0){5}{\line(1,1){10}} 
\multiput(106,90)(12,0){5}{\line(1,1){10}} 
\qbezier(172,97)(174,99)(176,101)

\put(16,133){\line(0,-1){37}}
\put(75,95){\line(0,-1){48}}

%oscillator 1
\put(185,45){.. \(G_{2}\)} \put(185,5){.. \(G_{3}\)}
\put(0,45){..} \multiput(15,45)(12,0){6}{\circle*{6}} 
\put(89,45){..} 
\multiput(111,45)(12,0){6}{\circle*{6}}
\multiput(15,47)(12,0){5}{\line(0,1){3}} 
\multiput(111,47)(12,0){6}{\line(0,1){3}} 
\multiput(6,45)(12,0){7}{\line(1,0){6}} 
\multiput(102,45)(12,0){7}{\line(1,0){6}} 
\multiput(11,40)(12,0){4}{\line(1,1){10}} \qbezier(64,47)(66,49)(68,51) \put(70,40){\line(1,1){10}} \multiput(106,40)(12,0){4}{\line(1,1){10}} \qbezier(154,39)(156,41)(158,43) \put(166,40){\line(1,1){10}}

\put(0,5){..} 
\multiput(15,5)(12,0){6}{\circle*{6}} 
\put(89,5){..} 
\multiput(111,5)(12,0){6}{\circle*{6}} 
\multiput(15,7)(12,0){6}{\line(0,1){3}} 
\multiput(110,7)(12,0){6}{\line(0,1){3}} 
\multiput(6,5)(12,0){5}{\line(1,0){6}} \put(55,5){\line(1,0){5}} 
\put(77,5){\line(1,0){5}} 
\multiput(102,5)(12,0){7}{\line(1,0){6}} 
\qbezier(10,0)(12,2)(14,4) 
\multiput(22,0)(12,0){5}{\line(1,1){10}} \multiput(106,0)(12,0){6}{\line(1,1){10}} 

\put(157,45){\line(-1,2){44}}
\put(17,4){\line(1,1){44}} \put(60,5){\line(-1,4){32}} \qbezier(76,5)(140,24)(169,94)

\end{picture}


==> oscillatorEG2.tex <==
\begin{picture}(220,65)
\put(140,55){\(v\in G_{0}\) excites \(G_{1}\)} \put(140,45){\(v\to G_{1}\ 1\ if\ 1\ else\ 0\)}
\put(140,10){\(v\in G_{1}\) inhibits \(G_{0}\)} \put(140,0){\(v\to G_{0}\ 1\ if\ 0\ else\ 1\)}

\put(0,50){..} \multiput(15,50)(12,0){6}{\circle*{6}} 
\put(89,50){..} \put(111,50){\circle{6}} \put(123,50){\circle*{6}} \put(133,50){..}
\multiput(15,52)(12,0){6}{\line(0,1){3}} 
\multiput(111,52)(12,0){2}{\line(0,1){3}}
\put(8,50){\line(1,0){5}} 
\put(30,50){\line(1,0){30}} 
\multiput(54,50)(12,0){3}{\line(1,0){6}} \multiput(102,50)(12,0){3}{\line(1,0){6}}
\multiput(10,45)(12,0){4}{\line(1,1){10}} \qbezier(64,52)(66,54)(68,56) \put(70,45){\line(1,1){10}} \qbezier(113,52)(115,54)(117,56) \put(118,45){\line(1,1){10}}

\put(0,5){..} 
\multiput(15,5)(12,0){6}{\circle*{6}} \put(89,5){..} \multiput(111,5)(12,0){2}{\circle*{6}} \put(133,5){..}
\multiput(14,7)(12,0){6}{\line(0,1){3}} 
\multiput(110,7)(12,0){2}{\line(0,1){3}}
\multiput(6,5)(12,0){5}{\line(1,0){6}} 
\put(77,5){\line(1,0){5}} \multiput(102,5)(12,0){3}{\line(1,0){6}}
\qbezier(10,0)(12,2)(14,4) 
\multiput(22,0)(12,0){5}{\line(1,1){10}} \qbezier(106,0)(108,2)(110,4) \put(118,0){\line(1,1){10}}

\put(16,48){\vector(0,-1){41}} \put(30,50){\line(1,-1){43}} \put(61,48){\line(0,-1){41}} \put(113,48){\vector(0,-1){41}}
\put(17,4){\vector(2,1){90}} \put(110,3){\vector(-2,1){92}}

\end{picture}


==> subgraphFig.tex <==
\begin{picture}(200,80)(0,0)

\multiput(15,15)(20,0){4}{\circle*{10}}
\multiput(15,35)(0,20){3}{\circle*{10}}
\multiput(35,35)(20,0){3}{\circle*{10}}
\multiput(35,55)(0,20){2}{\circle*{10}}
\multiput(55,55)(20,0){2}{\circle*{10}}
\multiput(55,75)(20,0){2}{\circle{10}}

\multiput(5,15)(0,20){3}{\line(1,0){80}} \put(5,75){\line(1,0){45}} \put(60,75){\line(1,0){10}} \put(80,75){\line(1,0){5}}
\multiput(15,5)(20,0){2}{\line(0,1){80}} \multiput(55,5)(20,0){2}{\line(0,1){65}} \multiput(55,80)(20,0){2}{\line(0,1){5}}
\qbezier(10,20)(11,19)(12,18) \qbezier(30,20)(31,19)(32,18) \qbezier(50,20)(51,19)(52,18) \qbezier(70,20)(71,19)(72,18)
\qbezier(10,40)(11,39)(12,38) \qbezier(30,40)(31,39)(32,38) \qbezier(50,40)(51,39)(52,38) \qbezier(70,40)(71,39)(72,38)
\qbezier(10,60)(11,59)(12,58) \qbezier(30,60)(31,59)(32,58) \qbezier(50,60)(51,59)(52,58) \qbezier(70,60)(71,59)(72,58)
\qbezier(10,80)(11,79)(12,78) \qbezier(30,80)(31,79)(32,78) \qbezier(50,80)(51,79)(52,78) \qbezier(70,80)(71,79)(72,78)

\multiput(115,15)(20,0){4}{\circle*{10}}
\multiput(115,35)(0,20){3}{\circle*{10}}
\multiput(135,35)(20,0){3}{\circle*{10}}
\multiput(135,55)(0,20){2}{\circle*{10}}
\multiput(155,55)(20,0){2}{\circle*{10}}
\multiput(155,75)(20,0){2}{\circle{10}}

\put(105,15){\line(1,0){50}} \put(170,15){\vector(-1,0){10}} \put(180,15){\line(1,0){5}} \multiput(105,35)(0,20){2}{\line(1,0){80}} \put(105,75){\line(1,0){45}} \put(170,75){\vector(-1,0){10}} \put(180,75){\line(1,0){5}} \put(157,16){\vector(1,4){14}} \put(159.5,71.5){\vector(1,-4){13}}
\multiput(115,5)(20,0){2}{\line(0,1){80}} \multiput(155,5)(20,0){2}{\line(0,1){65}} \multiput(155,80)(20,0){2}{\line(0,1){5}}
\qbezier(110,20)(111,19)(112,18) \qbezier(130,20)(131,19)(132,18) \qbezier(150,20)(151,19)(152,18) \qbezier(170,20)(171,19)(172,18)
\qbezier(110,40)(111,39)(112,38) \qbezier(130,40)(131,39)(132,38) \qbezier(150,40)(151,39)(152,38) \qbezier(170,40)(171,39)(172,38)
\qbezier(110,60)(111,59)(112,58) \qbezier(130,60)(131,59)(132,58) \qbezier(150,60)(151,59)(152,58) \qbezier(170,60)(171,59)(172,58)
\qbezier(110,80)(111,79)(112,78) \qbezier(130,80)(131,79)(132,78) \qbezier(150,80)(151,79)(152,78) \qbezier(170,80)(171,79)(172,78)

\end{picture}

